Functional Neural Networks: Shift invariant models for functional data with applications to EEG classification

It is desirable for statistical models to detect signals of interest independently of their position. If the data is generated by some smooth process, this additional structure should be taken into account. We introduce a new class of neural networks that are shift invariant and preserve smoothness of the data: functional neural networks (FNNs). For this, we use methods from functional data analysis (FDA) to extend multi-layer perceptrons and convolutional neural networks to functional data. We propose different model architectures, show that the models outperform a benchmark model from FDA in terms of accuracy and successfully use FNNs to classify electroencephalography (EEG) data.

==> architectures.tex <==
\frame{
\begin{tikzpicture}
		
	% LLE Layer
	\node [draw,
	fill=black!5!white,
	minimum width=2.5cm,
	minimum height=0.6cm,
	rounded corners=2,
	]  (llelayer) at (2,0){LLE Layer};
	
	% Normalization Layer
	\node [draw,
	fill=black!5!white,
	minimum width=2.5cm,
	minimum height=0.6cm,
	rounded corners=2,
	below=0.35cm of llelayer
	]  (normalizer) {Standardization};
	
	% First FuncConv-Layer
	\node [draw,
	fill=black!15!white, 
	minimum width=2.5cm,
	minimum height=0.6cm,
	rounded corners=2,
	below=0.35cm of normalizer
	] (conv1) {FuncConv};
	
	% Second FuncConv-Layer
	\node [draw,
	fill=black!15!white, 
	minimum width=2.5cm,
	minimum height=0.6cm,
	rounded corners=2,
	below=0.35cm of conv1
	] (conv2) {FuncConv};
		
	% FuncDense-Layer
	\node [draw,
	fill=black!25!white, 
	minimum width=2.5cm,
	minimum height=0.6cm,
	rounded corners=2,
	below=0.35cm of conv2
	] (dense) {FuncDense};
	
	% Arrows with text label
	\draw[-latex] (llelayer.south) -- (normalizer.north);
	\draw[-latex] (normalizer.south) -- (conv1.north);
	\draw[-latex] (conv1.south) -- (conv2.north);
	\draw[-latex] (conv2.south) -- (dense.north);
	
	\draw[latex-] (llelayer.north) -- (2,0.5)
	node[above]{Functional Input};
	\draw[-latex] (dense.south) -- +(0,-0.3) 
	node[below]{Scalar Output};
	
	\draw (4,1.2) -- (4,-5);
	\path (0,0) -- (8,0);
	
	% LLE Layer
	\node [draw,
	fill=black!5!white,
	minimum width=2.5cm,
	minimum height=0.6cm,
	rounded corners=2,
	]  (llelayer) at (6,0){LLE Layer};
	
	% Normalization Layer
	\node [draw,
	fill=black!5!white,
	minimum width=2.5cm,
	minimum height=0.6cm,
	rounded corners=2,
	below=0.35cm of llelayer
	]  (normalizer) {Standardization};
	
	% First FuncConv-Layer
	\node [draw,
	fill=black!15!white, 
	minimum width=2.5cm,
	minimum height=0.6cm,
	rounded corners=2,
	below=0.35cm of normalizer
	] (conv1) {FuncConv};
	
	% Second FuncConv-Layer
	\node [draw,
	fill=black!15!white, 
	minimum width=2.5cm,
	minimum height=0.6cm,
	rounded corners=2,
	below=0.35cm of conv1
	] (conv2) {FuncConv};
	
	% Third FuncConv-Layer
	\node [draw,
	fill=black!15!white, 
	minimum width=2.5cm,
	minimum height=0.6cm,
	rounded corners=2,
	below=0.35cm of conv2
	] (conv3) {FuncConv};
	
	% Arrows with text label
	\draw[-latex] (llelayer.south) -- (normalizer.north);
	\draw[-latex] (normalizer.south) -- (conv1.north);
	\draw[-latex] (conv1.south) -- (conv2.north);
	\draw[-latex] (conv2.south) -- (conv3.north);
	 
	\draw[latex-] (llelayer.north) -- (6,0.5)
	node[above]{Functional Input};
	\draw[-latex] (conv3.south) -- +(0,-0.3) 
	node[below]{Functional Output};
	
\end{tikzpicture}
}

==> confusion_matrix.tex <==
{\small\begin{tikzpicture}[scale=0.75]	% EEG Net
	\foreach \y [count=\n] in {
		{17.5, 2.9, 3.5, 1.4},
		{2.0, 18.9, 2.5, 1.4},
		{2.9, 2.3, 17.1, 2.5},
		{1.3, 2.0, 3.0, 18.7},
	} {
			% column labels
			\ifnum\n<5
			\node[minimum size=8mm] at (\n, 0) {\n};
			\fi
			% heatmap tiles
			\foreach \x [count=\m] in \y {
					\node[fill=black!\x!white, minimum size=8mm, text=black] at (\m,-\n) {\x};
				}
	()	}
	
	% row labels
	\foreach \a [count=\i] in {1,2,3,4} {
			\node[minimum size=8mm] at (0,-\i) {\a};
		}
	
	\begin{scope}[xshift=5.5cm]	% FNN(40, 20)
		\foreach \y [count=\n] in {
			{17.2, 3.1, 3.2, 1.5},
			{2.4, 19.3, 2.3, 1.2},
			{2.7, 3.2, 15.0, 4.0},
			{2.0, 2.4, 3.0, 17.6},
		} {
			% column labels
			\ifnum\n<5
			\node[minimum size=8mm] at (\n, 0) {\n};
			\fi
			% heatmap tiles
			\foreach \x [count=\m] in \y {
				\node[fill=black!\x!white, minimum size=8mm, text=black] at (\m,-\n) {\x};
			}
			()	}
		
		% row labels
		\foreach \a [count=\i] in {1,2,3,4} {
			\node[minimum size=8mm] at (0,-\i) {\a};
		}
	\end{scope}
	
	\begin{scope}[xshift=11.0cm]	% FNN(5, 10)
		\foreach \y [count=\n] in {
			{15.9, 2.9, 4.2, 2.0},
			{2.3, 18.7, 2.8, 1.3},
			{2.7, 3.2, 14.6, 4.3},
			{2.5, 2.0, 4.2, 16.3},
		} {
			% column labels
			\ifnum\n<5
			\node[minimum size=8mm] at (\n, 0) {\n};
			\fi
			% heatmap tiles
			\foreach \x [count=\m] in \y {
				\node[fill=black!\x!white, minimum size=8mm, text=black] at (\m,-\n) {\x};
			}
			()	}
	
		% row labels
		\foreach \a [count=\i] in {1,2,3,4} {
			\node[minimum size=8mm] at (0,-\i) {\a};
		}
	\end{scope}

	\begin{scope}[yshift=-5.5cm]	 % FNN(3, 12)
		\foreach \y [count=\n] in {
			{15.6, 3.4, 4.0, 2.0},
			{2.5, 18.1, 2.7, 1.8},
			{2.9, 3.1, 14.5, 4.6},
			{2.2, 2.3, 4.2, 16.2},
		} {
		% column labels
		\ifnum\n<5
		\node[minimum size=8mm] at (\n, 0) {\n};
		\fi
		% heatmap tiles
		\foreach \x [count=\m] in \y {
			\node[fill=black!\x!white, minimum size=8mm, text=black] at (\m ,-\n) {\x};
		}
		()	}
	
		% row labels
		\foreach \a [count=\i] in {1,2,3,4} {
			\node[minimum size=8mm] at (0,-\i) {\a};
		}
	\end{scope}

	\begin{scope}[shift={(5.5cm,-5.5cm)}]	 % FNN(20)
		\foreach \y [count=\n] in {
			{16.4, 3.1, 3.9, 1.8},
			{2.1, 18.9, 2.5, 1.4},
			{2.7, 3.1, 14.8, 4.4},
			{2.1, 2.2, 3.5, 17.2},
		} {
			% column labels
			\ifnum\n<5
			\node[minimum size=8mm] at (\n, 0) {\n};
			\fi
			% heatmap tiles
			\foreach \x [count=\m] in \y {
				\node[fill=black!\x!white, minimum size=8mm, text=black] at (\m ,-\n) {\x};
			}
			()	}
		
		% row labels
		\foreach \a [count=\i] in {1,2,3,4} {
			\node[minimum size=8mm] at (0,-\i) {\a};
		}
	\end{scope}

	\begin{scope}[shift={(11.0cm,-5.5cm)}]	 % F-MLP(20)
		\foreach \y [count=\n] in {
			{16.0, 2.9, 4.2, 1.9},
			{3.2, 17.7, 2.4, 1.6},
			{3.2, 2.9, 15.2, 3.6},
			{2.1, 2.1, 3.5, 17.4},
		} {
			% column labels
			\ifnum\n<5
			\node[minimum size=8mm] at (\n, 0) {\n};
			\fi
			% heatmap tiles
			\foreach \x [count=\m] in \y {
				\node[fill=black!\x!white, minimum size=8mm, text=black] at (\m ,-\n) {\x};
			}
			()	}
		
		% row labels
		\foreach \a [count=\i] in {1,2,3,4} {
			\node[minimum size=8mm] at (0,-\i) {\a};
		}
	\end{scope}
	
\end{tikzpicture}
}


==> confusion_matrix_func_to_func.tex <==
{\footnotesize\begin{tikzpicture}[scale=0.7] 		% F2F(2)
	\foreach \y [count=\n] in {
		{28.7, 0.5, 4.6, 0.5, 0.7, 0.2, 0.5}, 
		{1.9, 5.8, 2.4, 0.2, 0.3, 0.0, 0.2},
		{7.8, 1.3, 11.2, 0.2, 0.3, 0.1, 0.4},
		{2.9, 0.5, 1.9, 1.7, 0.5, 0.2, 0.2},
		{3.0, 0.4, 2.3, 0.4, 1.8, 0.1, 0.1},
		{3.2, 0.5, 2.4, 0.2, 0.2, 0.6, 0.8},
		{3.2, 0.5, 2.2, 0.1, 0.1, 0.3, 1.7},
	} {
		% column labels
		\ifnum\n<8
		\node[minimum size=8mm] at (\n, 0) {\n};
		\fi
		% heatmap tiles
		\foreach \x [count=\m] in \y {
			\node[fill=black!\x!white, minimum size=8mm, text=black] at (\m,-\n) {\x};
		}
		()	}
	
	% row labels
	\foreach \a [count=\i] in {1,2,3,4,5,6,7} {
		\node[minimum size=8mm] at (0,-\i) {\a};
	}

\begin{scope}[xshift=8.5cm] % F2F(3)
	\foreach \y [count=\n] in {
		{29.5, 0.5, 4.5, 0.3, 0.5, 0.2, 0.4},
		{2.4, 5.1, 2.7, 0.1, 0.2, 0.1, 0.2},
		{9.3, 1.6, 9.6, 0.2, 0.3, 0.1, 0.4},
		{3.4, 0.6, 2.5, 0.7, 0.5, 0.2, 0.2},
		{3.4, 0.4, 2.4, 0.3, 1.1, 0.2, 0.1},
		{3.5, 0.6, 2.3, 0.2, 0.3, 0.3, 0.5},
		{3.6, 0.4, 2.6, 0.1, 0.2, 0.2, 0.9},
	} {
		% column labels
		\ifnum\n<8
		\node[minimum size=8mm] at (\n, 0) {\n};
		\fi
		% heatmap tiles
		\foreach \x [count=\m] in \y {
			\node[fill=black!\x!white, minimum size=8mm, text=black] at (\m,-\n) {\x};
		}
		()	}
	
	% row labels
	\foreach \a [count=\i] in {1,2,3,4,5,6,7} {
		\node[minimum size=8mm] at (0,-\i) {\a};
	}
\end{scope}

\end{tikzpicture}
}



==> confusion_matrix_sliding_win.tex <==
{\footnotesize\begin{tikzpicture}[scale=0.7] 		% EEG Net
	\foreach \y [count=\n] in {
		{27.1, 0.7, 4.2, 0.8, 1.0, 0.9, 0.9},
		{1.6, 5.8, 2.2, 0.4, 0.4, 0.4, 0.3},
		{6.6, 1.3, 10.7, 0.6, 0.7, 0.7, 1.0},
		{2.5, 0.5, 1.0, 2.2, 1.0, 0.5, 0.3},
		{2.6, 0.3, 1.4, 0.6, 2.3, 0.4, 0.4},
		{2.1, 0.4, 1.7, 0.4, 0.4, 1.9, 1.0},
		{2.6, 0.4, 1.7, 0.4, 0.3, 0.9, 1.9},
	} {
		% column labels
		\ifnum\n<8
		\node[minimum size=8mm] at (\n, 0) {\n};
		\fi
		% heatmap tiles
		\foreach \x [count=\m] in \y {
			\node[fill=black!\x!white, minimum size=8mm, text=black] at (\m,-\n) {\x};
		}
		()	}
	
	% row labels
	\foreach \a [count=\i] in {1,2,3,4,5,6,7} {
		\node[minimum size=8mm] at (0,-\i) {\a};
	}

\begin{scope}[xshift=8.5cm] % FNN(40, 20)
	\foreach \y [count=\n] in {
		{26.2, 0.6, 3.6, 1.4, 1.4, 1.2, 1.2},
		{1.4, 6.6, 1.6, 0.3, 0.3, 0.4, 0.3},
		{6.1, 1.0, 10.9, 0.9, 0.9, 0.8, 1.0},
		{2.4, 0.3, 1.1, 2.1, 1.1, 0.7, 0.4},
		{2.5, 0.3, 1.0, 0.9, 2.1, 0.7, 0.4},
		{2.3, 0.3, 1.4, 0.6, 0.7, 1.8, 0.9},
		{2.2, 0.3, 1.3, 0.5, 0.5, 1.0, 1.9},
	} {
		% column labels
		\ifnum\n<8
		\node[minimum size=8mm] at (\n, 0) {\n};
		\fi
		% heatmap tiles
		\foreach \x [count=\m] in \y {
			\node[fill=black!\x!white, minimum size=8mm, text=black] at (\m,-\n) {\x};
		}
		()	}
	
	% row labels
	\foreach \a [count=\i] in {1,2,3,4,5,6,7} {
		\node[minimum size=8mm] at (0,-\i) {\a};
	}
\end{scope}

\begin{scope}[xshift=17.0cm] % FNN(5, 10)
	\foreach \y [count=\n] in {
		{27.2, 0.7, 3.8, 0.9, 1.3, 0.8, 1.1},
		{1.4, 6.5, 1.8, 0.3, 0.3, 0.2, 0.2},
		{6.7, 1.4, 10.5, 0.7, 0.8, 0.5, 1.0},
		{2.6, 0.5, 1.1, 2.0, 1.0, 0.5, 0.3},
		{2.7, 0.4, 1.2, 0.6, 2.2, 0.5, 0.4},
		{2.5, 0.4, 1.4, 0.5, 0.6, 1.4, 1.1},
		{2.7, 0.3, 1.3, 0.3, 0.4, 0.8, 2.1},
	} {
		% column labels
		\ifnum\n<8
		\node[minimum size=8mm] at (\n, 0) {\n};
		\fi
		% heatmap tiles
		\foreach \x [count=\m] in \y {
			\node[fill=black!\x!white, minimum size=8mm, text=black] at (\m,-\n) {\x};
		}
		()	}
	
	% row labels
	\foreach \a [count=\i] in {1,2,3,4,5,6,7} {
		\node[minimum size=8mm] at (0,-\i) {\a};
	}
\end{scope}

\begin{scope}[shift={(4.25cm,-8.5cm)}] % FNN(20)
	\foreach \y [count=\n] in {
		{27.5, 0.6, 3.7, 1.0, 1.4, 1.1, 1.0},
		{1.3, 6.6, 1.6, 0.3, 0.3, 0.4, 0.3},
		{5.7, 1.1, 11.6, 0.6, 0.8, 0.7, 1.0},
		{2.2, 0.4, 0.9, 2.4, 1.0, 0.6, 0.3},
		{2.1, 0.3, 1.0, 0.7, 2.7, 0.6, 0.3},
		{2.2, 0.4, 1.4, 0.4, 0.5, 2.2, 0.9},
		{2.1, 0.3, 1.3, 0.4, 0.4, 1.0, 2.4},
	} {
		% column labels
		\ifnum\n<8
		\node[minimum size=8mm] at (\n, 0) {\n};
		\fi
		% heatmap tiles
		\foreach \x [count=\m] in \y {
			\node[fill=black!\x!white, minimum size=8mm, text=black] at (\m,-\n) {\x};
		}
		()	}
	
	% row labels
	\foreach \a [count=\i] in {1,2,3,4,5,6,7} {
		\node[minimum size=8mm] at (0,-\i) {\a};
	}
\end{scope}

\begin{scope}[shift={(12.75cm,-8.5cm)}] % FNN(40)
	\foreach \y [count=\n] in {
		{27.7, 0.6, 3.4, 1.1, 1.2, 1.0, 1.1},
		{1.3, 6.8, 1.5, 0.2, 0.3, 0.3, 0.3},
		{5.8, 1.1, 11.8, 0.7, 0.7, 0.5, 0.9},
		{2.2, 0.4, 0.8, 2.6, 0.9, 0.6, 0.3},
		{2.3, 0.4, 1.0, 0.7, 2.7, 0.6, 0.3},
		{2.1, 0.3, 1.2, 0.4, 0.6, 2.3, 1.0},
		{2.3, 0.3, 1.2, 0.4, 0.4, 0.9, 2.5},
	} {
		% column labels
		\ifnum\n<8
		\node[minimum size=8mm] at (\n, 0) {\n};
		\fi
		% heatmap tiles
		\foreach \x [count=\m] in \y {
			\node[fill=black!\x!white, minimum size=8mm, text=black] at (\m,-\n) {\x};
		}
		()	}
	
	% row labels
	\foreach \a [count=\i] in {1,2,3,4,5,6,7} {
		\node[minimum size=8mm] at (0,-\i) {\a};
	}
\end{scope}
\end{tikzpicture}
}


